Plant Diseases recognition on images using Convolutional Neural Networks: A Systematic Review

Plant diseases are considered one of the main factors influencing food production and minimize losses in production, and it is essential that crop diseases have fast detection and recognition. The recent expansion of deep learning methods has found its application in plant disease detection, offering a robust tool with highly accurate results. In this context, this work presents a systematic review of the literature that aims to identify the state of the art of the use of convolutional neural networks(CNN) in the process of identification and classification of plant diseases, delimiting trends, and indicating gaps. In this sense, we present 121 papers selected in the last ten years with different approaches to treat aspects related to disease detection, characteristics of the data set, the crops and pathogens investigated. From the results of the systematic review, it is possible to understand the innovative trends regarding the use of CNNs in the identification of plant diseases and to identify the gaps that need the attention of the research community.

==> (inline-0) <==
\begin{longtable}{rlccccccccc}
		\caption{Characteristics of the Primary Studies of the Final Selection} \label{Tab:finalSelect}
	 \\
		
		%\hline \multicolumn{1}{|c|}{\textbf{Time (s)}} & \multicolumn{1}{c|}{\textbf{Triple chosen}} & \multicolumn{1}{c|}{\textbf{Other feasible triples}} \\ %\hline
		
		\hline 
		
		\multicolumn{1}{p{0.015cm}}{\textbf{ID}}                       &
		\multicolumn{1}{l}{\textbf{Refs}}                      & 
		\multicolumn{1}{c}{\textbf{Year}}                      &
		\multicolumn{1}{c}{\textbf{IQ}}                        &
		\multicolumn{1}{c}{\textbf{Algorithm}}         &
		\multicolumn{1}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Best\\ Accuracy\end{tabular}}}                                 &		    
		\multicolumn{1}{c}{\textbf{Dataset Characteristics}} &
		\multicolumn{1}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Type of\\ Crops\end{tabular}}}           &
		\multicolumn{1}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Type of\\  Images\end{tabular}}}                                  &
		
		\multicolumn{1}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Language \\ \& Framework\end{tabular}}}                                & \multicolumn{1}{c}{\textbf{Predominant Approach}}
		
		\\ \hline
		
		\endfirsthead

		\multicolumn{11}{c}%
		{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
		
		\hline 
	
		\multicolumn{1}{p{0.015cm}}{\textbf{ID}}                       &
		\multicolumn{1}{l}{\textbf{Refs}}                      & 
		\multicolumn{1}{c}{\textbf{Year}}                      &
		\multicolumn{1}{c}{\textbf{IQ}}                        &
		\multicolumn{1}{c}{\textbf{Algorithm}}         &
		\multicolumn{1}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Best\\ Accuracy\end{tabular}}}                                 &		    
		\multicolumn{1}{c}{\textbf{Dataset Characteristics}} &
		\multicolumn{1}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Type da\\  Crops\end{tabular}}}           &
		\multicolumn{1}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Type das\\  Images\end{tabular}}}                                  &
		
		\multicolumn{1}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Linguagem \\ \& Framework\end{tabular}}}                                & \multicolumn{1}{c}{\textbf{Predominant Approach}} \\ \hline
		
		\endhead
		
		\hline \multicolumn{11}{|r|}{{continued from previous page}} \\ \hline
		\endfoot
		
		\hline 
		\endlastfoot
%%% Dados da Tabela
 %%% Dados da Tabela
 S1 &
  \cite{ShanwenZhang:2019} &
  2019 &
  5 &
  GPDCNN &
  94,65\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 700 Images / 7 Class\\ Real Environment\end{tabular} &
  Cucumbers &
  RGB &
  TensorFlow &
  New Architecture \\  \hline
  S2 &
  \cite{Mehedi:2019} &
  2019 &
  4,5 &
  \begin{tabular}[c]{@{}l@{}}R-CNN \& \\ Faster R-CNN\end{tabular} &
  93,4\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 335 Images / 3 Class\\ Real Environment\end{tabular} &
  Wheat &
  RGB &
  TensorFlow &
  Transfer Learning \\ \hline
  S3 &
  \cite{Parul:2019} &
  2019 &
  4,5 &
  S-CNN &
  98,6\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 15.817 Images / 8 Class\\ Controlled Environment\\ \\ Customized\\ 17.000 Images / 10 Class\\ Real Environment\end{tabular} &
  Tomato &
  RGB &
  TensorFlow &
  Image Segmentation \\ \hline
  S4 &
  \cite{Liang:2019} &
  2019 &
  4,5 &
  ResNet &
  98\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage\\ 32.933 Images / 45 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  PyTorch &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \&\\ Hyperparameters\end{tabular} \\ \hline
S5 &
  \cite{HuangLiu:2019} &
  2019 &
  4,5 &
  UNet + InceptionV3 &
  87,45\% &
  \begin{tabular}[c]{@{}c@{}}Crop Disease AI Challenger 2018\\ 40.000 Images / 19 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  TensorFlow &
  Image Segmentation \\ \hline
S6 &
  \cite{ArtzaiPicon:2019} &
  2019 &
  4 &
  RESNET-MC1 &
  \begin{tabular}[c]{@{}c@{}}98\%\\ BAC\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 121.955 Images / 21 Class\\ Controlled Environment e Real\end{tabular} &
  Diverse &
  RGB &
  TensorFlow/Keras &
  New Architecture \\ \hline
S7 &
  \cite{Nagasubramanian:2019} &
  2019 &
  4 &
  3D-CNN &
  95,73\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 1.090 Images / 2 Class\\ Controlled Environment\end{tabular} &
  Soybean &
  Hyperspectral &
  TensorFlow/Keras &
  New Architecture \\ \hline
S8 &
  \cite{Wiesner:2019} &
  2019 &
  4 &
  ResNet - Crowdsourced &
  99,79\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 15.240 Images / 2 Class\\ Real Environment\end{tabular} &
  Corn &
  RGB &
  TensorFlow &
  Image Segmentation \\ \hline
  \multirow{2}{*}{S9} &
  \multirow{2}{*}{\cite{Zhangx:2019}} &
  \multirow{2}{*}{2019} &
  \multirow{2}{*}{4} &
  \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}Three Channel CNN\\ AlexNet\end{tabular}} &
  91,15\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 15.817 Images / 8 Class\\ Controlled Environment\end{tabular} &
  Tomato &
  \multirow{2}{*}{RGB} &
  \multirow{2}{*}{MatLab} &
  \multirow{2}{*}{Layers Custom} \\
 &
   &
   &
   &
   &
  94,27\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 500 Images / 5 Class\\ Real Environment\end{tabular} &
  Cucumbers &
   &
   &
   \\ \hline
 S10 &
  \cite{LiangX:2019} &
  2019 &
  4 &
  LeNet &
  95,83\% &
  \begin{tabular}[c]{@{}c@{}}Rice Blast Disease\\ 5.808 Images / 2 Class\\ Controlled Environment\end{tabular} &
  Rice &
  RGB &
  PyTorch &
  Layers Custom \\ \hline
S11 &
  \cite{Hari:2019} &
  2019 &
  4 &
  PDDNN &
  86\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage\\ 14.810 Images / 10 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  TensorFlow &
  New Architecture \\ \hline
\multirow{3}{*}{S12} &
  \multirow{3}{*}{\cite{LinMu:2019}} &
  \multirow{3}{*}{2019} &
  \multirow{3}{*}{4} &
  M-bCNN-CKM &
  96,5\% &
  \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Customized\\ 16.652 Images / 8 Class\\ Real Environment\end{tabular}} &
  \multirow{3}{*}{Wheat} &
  \multirow{3}{*}{RGB} &
  \multirow{3}{*}{TensorFlow} &
  \multirow{3}{*}{New Architecture} \\
 &
   &
   &
   &
  AlexNet &
  83,1\% &
   &
   &
   &
   &
   \\
 &
   &
   &
   &
  VGG &
  88,5\% &
   &
   &
   &
   &
   \\ \hline
S13 &
  \cite{Brahimi:2019} &
  2019 &
  4 &
  \begin{tabular}[c]{@{}l@{}}Teacher/Student \\ Architecture\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}90,7\%\\ AOPC\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}PlantVillage\\ 54.306 Images / 38 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  TensorFlow/Keras &
  New Architecture \\ \hline
S14 &
  \cite{Khandelwal:2019} &
  2019 &
  4 &
  ResNet &
  99,37\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage\\ 86.198 Images / 57 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  TensorFlow &
  Transfer Learning \\ \hline
S15 &
  \cite{Padilla:2019} &
  2019 &
  4 &
  YOLOV3 - DenseNet &
  95,75\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 640 Images / 2 Class\\ Real Environment\end{tabular} &
  Apple &
  RGB &
  TensorFlow &
  New Architecture \\ \hline
S16 &
  \cite{Barbedo:2019} &
  2019 &
  4 &
  GoogLeNet &
  94\% &
  \begin{tabular}[c]{@{}c@{}}PDDB Embrapa\\ 46.409 Images / 79 Class\\ Real Environment\end{tabular} &
  Diverse &
  RGB &
  MatLab &
  Transfer Learning \\ \hline
S17 &
  \cite{Abdalla:2019} &
  2019 &
  4 &
  VGG16 Encoder &
  96\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 400 Images / 2 Class \\ Controlled Environment\end{tabular} &
  Oilseeds &
  RGB &
  MatLab &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \& \\ Image Segmentation\end{tabular} \\ \hline
S18 &
  \cite{Singh:2019} &
  2019 &
  4 &
  MCNN - AlexNet &
  97,13\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset (1130)\\ Custom Mango Leaf (1070)\\ 2.200 Images / 2 Class\\ Controlled Environment e Real\end{tabular} &
  Mango &
  RGB &
  TensorFlow/Keras &
  Layers Custom \\ \hline
\multirow{4}{*}{S19} &
  \multirow{4}{*}{\cite{LongYin:2019}} &
  \multirow{4}{*}{2019} &
  \multirow{4}{*}{4} &
  ResNet-B &
  99,7\% &
  \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}AI Challenger\\ 40.772 Images / 23 Class\\ Controlled Environment\end{tabular}} &
  \multirow{4}{*}{Diverse} &
  \multirow{4}{*}{RGB} &
  \multirow{4}{*}{PyTorch} &
  \multirow{4}{*}{Layers Custom} \\
 &
   &
   &
   &
  VGG16 &
  94,7\% &
   &
   &
   &
   &
   \\
 &
   &
   &
   &
  InceptionV3 &
  99,5\% &
   &
   &
   &
   &
   \\
 &
   &
   &
   &
  MobileNet &
  99,6\% &
   &
   &
   &
   &
   \\ \hline
\multirow{3}{*}{S20} &
  \multirow{3}{*}{\cite{Selvaraj:2019}} &
  \multirow{3}{*}{2019} &
  \multirow{3}{*}{4} &
  Faster R-CNN InceptionV2 &
  99,0\% &
  \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Customized\\ 18.000 Images / 2 Class\\ Real Environment\end{tabular}} &
  \multirow{3}{*}{Banana} &
  \multirow{3}{*}{RGB} &
  \multirow{3}{*}{TensorFlow/Keras} &
  \multirow{3}{*}{Layers Custom} \\
 &
   &
   &
   &
  Faster R-CNN ResNet50 &
  99,0\% &
   &
   &
   &
   &
   \\
 &
   &
   &
   &
  SSD MobileNetV1 &
  98,2\% &
   &
   &
   &
   &
   \\ \hline
\multirow{3}{*}{S21} &
  \multirow{3}{*}{\cite{KamalKC:2019}} &
  \multirow{3}{*}{2019} &
  \multirow{3}{*}{3,5} &
  MobileNet &
  97,65\% &
  \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}PlantVillage\\ 54.306 Images / 38 Class\\ Controlled Environment\end{tabular}} &
  \multirow{3}{*}{Diverse} &
  \multirow{3}{*}{RGB} &
  \multirow{3}{*}{TensorFlow/Keras} &
  \multirow{3}{*}{Layers Custom} \\
 &
   &
   &
   &
  &
  &
   &
   &
   &
   & \\
    &
   &
   &
   &
  Reduce MobileNet &
  98,34\% &
   &
   &
   &
   &
   \\ \hline
S22 &
  \cite{XinZhang:2019} &
  2019 &
  3,5 &
  \begin{tabular}[c]{@{}c@{}}DCNN \\ Inception-ResNet Block\end{tabular} &
  85,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 15.000 Images / 2 Class\\ Controlled Environment\end{tabular} &
  Wheat &
  Hyperspectral &
  PyTorch &
  New Architecture \\ \hline
S23 &
  \cite{Alruwaili:2019} &
  2019 &
  3,5 &
  DCNN based AlexNet &
  99,11\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage\\ 54.306 Images / 38 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  TensorFlow &
  Layers Custom \\ \hline
S24 &
  \cite{Florian:2019} &
  2019 &
  3,5 &
  MobileNet &
  91,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 6.000 Images / 2 Class\\ Real Environment\end{tabular} &
  Grape &
  RGB &
  TensorFlow/Keras &
  Transfer Learning \\
S25 &
  \cite{Douarre:2019} &
  2019 &
  3,5 &
  SegNet e GANs &
  $\approx$ 64,3\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 50 Images / 2 Class \\ Real Environment\end{tabular} &
  Apple &
  Multispectral &
  TensorFlow &
  Data Augmentation \\\hline
S26 &
  \cite{Aravind:2019} &
  2019 &
  3,5 &
  AlexNet &
  99,16\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 4063 Images / 4 Class\\ Controlled Environment\end{tabular} &
  Grape &
  RGB &
  MatLab &
  Layers Custom \\ \hline
S27 &
  \cite{Khamparia:2019} &
  2019 &
  3,5 &
  \begin{tabular}[c]{@{}l@{}}Convolutional\\ Enconder Network\end{tabular} &
  99,9\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 900 Images / 6 Class\\ Controlled Environment\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Corn\\ Tomato\\ Potato\end{tabular} &
  RGB &
  Python &
  \begin{tabular}[c]{@{}c@{}}Layers Custom \&\\ Fine Tune \& Hyperparameters\end{tabular} \\ \hline
  &
  &
  &
  &
  ResNet &
  99,4\% &
  \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 4063 Images / 4 Class\\ Controlled Environment\end{tabular}} &
   &
   &
   &
   \\
 &
   &
   &
   &
  SiamesaNet &
  94,3\% &
   &
   &
   &
   &
   \\
    &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
    S28& 
   \cite{Goncharov:2019}&
   2019&
   3,5&
   &
   &
   &
{Grape} &
{RGB} &
{TensorFlow} &
{Layers Custom} \\
 &
   &
   &
   &
  ResNet &
  98,0\% &
  \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Customized Internet\\ 170 Images / 4 Class\\ Real Environment\end{tabular}} &
   &
   &
   &
   \\
 &
   &
   &
   &
  SiamesaNet &
  92,0\% &
   &
   &
   &
   &
   \\
    &
   &
   &
   &
   &
   &
   &
   &
   &
   & \\ \hline
S29 &
  \cite{Toda:2019} &
  2019 &
  3,5 &
  InceptionV3 &
  97,14\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage\\ 54.306 Images / 38 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  TensorFlow/Keras &
  \begin{tabular}[c]{@{}c@{}}Layers Custom\\ 75\% reduction in parameters\end{tabular} \\ \hline
S30 &
  \cite{TURKOGLU:2019} &
  2019 &
  3,5 &
  ResNet &
  97,86\% &
  \begin{tabular}[c]{@{}c@{}}Turquia Customized\\ 1.965 Images / 8 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  MatLab &
  Layers Custom \\ \hline
\multicolumn{1}{c}{S31} &
  \cite{Howlader:2019} &
  2019 &
  3,5 &
  \multicolumn{1}{c}{AlexNet} &
  98,74\% &
  \begin{tabular}[c]{@{}c@{}}BU-Guava-Leaf\\ 2.075 Images / 4 Class\\ Controlled Environment\end{tabular} &
  Guava &
  RGB &
  TensorFlow/Keras &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \&\\ Hyperparameters\end{tabular} \\ \hline
S32 &
  \cite{JiangP:2019} &
  2019 &
  3,5 &
  VGG-INCEP &
  97,14\% &
  \begin{tabular}[c]{@{}c@{}}ALDD \\ 26.377 Images / 6 Class\\ Real Environment\end{tabular} &
  Apple &
  RGB &
  Caffe &
  Layers Custom \\ \hline
S33 &
  \cite{Junsong:2019} &
  2019 &
  3,5 &
  U-Net Segmentation &
  96,08\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 50 Images  / 2 Class\\ Controlled Environment\end{tabular} &
  Cucumbers &
  Multispectral &
  TensorFlow/Keras &
  \begin{tabular}[c]{@{}c@{}}Data Augmentation  \&\\ Image Segmentation\end{tabular} \\ \hline
S34 &
  \cite{Murcia:2019} &
  2019 &
  3,5 &
  Baseado LeNet &
  91,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 2000 Images / 4 Class\\ Controlled Environment\end{tabular} &
  Citrus &
  RGB &
  TensorFlow/Keras &
  \begin{tabular}[c]{@{}c@{}}Layers Custom \& \\ Data Augmentation\end{tabular} \\ \hline
S35 &
  \cite{Arsenovic:2019} &
  2019 &
  3,5 &
  \begin{tabular}[c]{@{}l@{}}PlantDiseaseNet\\ Architecture\end{tabular} &
  93,67\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage (54.306)\\ PlantDataSet (24.959)\\ 79.265 Images / 42 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  TensorFlow/Keras &
  New Architecture \\ \hline
S36 &
  \cite{Coulibaly:2019} &
  2019 &
  3,5 &
  VGG16 &
  95,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 124 Images / 2 Class\\ Controlled Environment\end{tabular} &
  Millet &
  RGB &
  TensorFlow/Keras &
  Transfer Learning \\ \hline
S37 &
  \cite{Polder:2019} &
  2019 &
  3,5 &
  FCN &
  88,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 22.000 Images  / 2 Class\\ Controlled Environment\end{tabular} &
  Potato &
  Hyperspectral &
  PyTorch &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \&\\ Hyperparameters \&\\ Image Segmentation\end{tabular} \\ \hline
S38 &
  \cite{Gensheng:2019} &
  2019 &
  3,5 &
  CIFAR-10Net &
  95,5\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 144 Images / 4 Class\\ Real Environment\end{tabular} &
  Tear Leaf &
  RGB &
  TensorFlow &
  Layers Custom \\ \hline
S39 &
  \cite{Hee:2019} &
  2019 &
  3,5 &
  \begin{tabular}[c]{@{}l@{}}ROI-aware DCNN \\ Based VGG\end{tabular} &
  84,3\% &
  \begin{tabular}[c]{@{}c@{}}Apple Research Soul Korea\\ 865 Images / 4 Class\\ Real Environment\end{tabular} &
  Apple &
  RGB &
  TensorFlow &
  \begin{tabular}[c]{@{}c@{}}Transfer Learning\\ \& Image Segmentation\end{tabular} \\ \hline
\multirow{2}{*}{S40} &
  \multirow{2}{*}{\cite{Ramcharan:2019}} &
  \multirow{2}{*}{2019} &
  \multirow{2}{*}{3,5} &
  \multirow{2}{*}{MobileNet \& SSD} &
  94,0\% &
  \begin{tabular}[c]{@{}c@{}}IITA Cassava\\ 2.017 Images /  7 Class\\ Controlled Environment\end{tabular} &
  \multirow{2}{*}{Cassava} &
  \multirow{2}{*}{RGB} &
  \multirow{2}{*}{TensorFlow} &
  \multirow{2}{*}{Transfer Learning} \\
 &
   &
   &
   &
   &
  75,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 1.375  Images / 7 Class\\ Real Environment\end{tabular} &
   &
   &
   &
   \\ \hline
S41 &
  \cite{Geetharamani:2019} &
  2019 &
  3,5 &
  \begin{tabular}[c]{@{}l@{}}Custom CNN \\ Based AlexNet\end{tabular} &
  96,46\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage\\ 54.306 Images / 38 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  TensorFlow/Keras &
  Layers Custom \\ \hline
S42 &
  \cite{Hang:2019} &
  2019 &
  3 &
  Custom Inception &
  91,7\% &
  \begin{tabular}[c]{@{}c@{}}IA Challenger Plant Leaf Disease\\ 4.523 Images / 10 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  TensorFlow &
  Layers Custom \\ \hline
S43 &
  \cite{Sibiya:2019} &
  2019 &
  3 &
  CNN 50 hidden layers &
  92,85\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 100 Images / 3 Class\\ Real Environment\end{tabular} &
  Corn &
  RGB &
  MatLab &
  New Architecture \\ \hline
S44 &
  \cite{WangQimei:2019} &
  2019 &
  3 &
  Mask R-CNN e ResNet101 &
  99,64\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 1.430 Images / 11 Class\\ Real Environment\end{tabular} &
  Tomato &
  RGB &
  TensorFlow &
  Image Segmentation \\ \hline
S45 &
  \cite{Ozguven:2019} &
  2019 &
  3 &
  Faster R-CNN &
  95,48\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 155 Images / 4 Class\\ Real Environment\end{tabular} &
  Sugar-beet &
  RGB &
  MatLab &
  Layers Custom \\ \hline
S46 &
  \cite{Chen:2019} &
  2019 &
  3 &
  LeafNet &
  99,84\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 7.905 Images / 7 Class\\ Controlled Environment\end{tabular} &
  Tear Leaf &
  RGB &
  MatLab &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \& \\ Hyperparameters\end{tabular} \\ \hline
S47 &
  \cite{WuHarvey:2019} &
  2019 &
  3 &
  ResNet-34 &
  95,1\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 6.267 Images / 2 classses\\ Real Environment\end{tabular} &
  Corn &
  RGB &
  PyTorch &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \& \\ Hyperparameters\end{tabular} \\ \hline
S48 &
  \cite{Ashqar:2019} &
  2019 &
  3 &
  LeNet &
  99,84\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 9.000 Images / 6 Class\\ Controlled Environment\end{tabular} &
  Tomato &
  RGB &
  Caffe &
  Layers Custom \\ \hline
S49 &
  \cite{MZhang:2019} &
  2019 &
  3 &
  DCGAN $+$ Custom AlexNet &
  90,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 800 Images / 2 Class\\ Real Environment\end{tabular} &
  Citrus &
  RGB &
  TensorFlow/Keras &
  \begin{tabular}[c]{@{}c@{}}Layers Custom e\\ Data Augmentation\end{tabular} \\ \hline
  S50 &
  \cite{Xing:2019} &
  2019 &
  3 &
  WeaklyDenseNet-16 &
  99,83\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 3.510 Images / 17 Class\\ \\ Controlled Environment\end{tabular} &
  Citrus &
  RGB &
  TensorFlow &
  Layers Custom \\ \hline
\multirow{2}{*}{S51} &
  \multirow{2}{*}{\cite{Abade:2019}} &
  \multirow{2}{*}{2019} &
  \multirow{2}{*}{3} &
  M-AlexNet &
  99,59\% &
  \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}PantVillage\\ 54.306 Images / 38 Class\\ Controlled Environment\end{tabular}} &
  \multirow{2}{*}{Diverse} &
  \multirow{2}{*}{RGB} &
  \multirow{2}{*}{TensorFlow/Keras} &
  \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Fine Tune \& \\ Hyperparameters\end{tabular}} \\
 &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
   &
   &
   &
   &
  M-GoogLeNet &
  99,55\% &
   &
   &
   &
   &
   \\ 
   \hline
S52 &
  \cite{Dawei:2019} &
  2019 &
  3 &
  AlexNet &
  98,92\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 484 Images / 10 Class\\ Real Environment\end{tabular} &
  Tear Leaf &
  RGB &
  MatLab &
  Transfer Learning \\ \hline
\multirow{4}{*}{S53} &
  \multirow{4}{*}{\cite{Kaya:2019}} &
  \multirow{4}{*}{2019} &
  \multirow{4}{*}{3} &
  VGG16 &
  99,8\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage\\ 86.198 Images / 57 Class\\ Controlled Environment\end{tabular} &
  \multirow{4}{*}{Diverse} &
  \multirow{4}{*}{RGB} &
  \multirow{4}{*}{TensorFlow} &
  \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Transfer Learning \\ \\ \& Fine Tune\end{tabular}} \\
 &
   &
   &
   &
  VGG16/LDA &
  99,0\% &
  \begin{tabular}[c]{@{}c@{}}Flavia\\ 1.600 Images / 32 Class\\ Controlled Environment\end{tabular} &
   &
   &
   &
   \\
 &
   &
   &
   &
  AlexNet/LDA &
  96,20\% &
  \begin{tabular}[c]{@{}c@{}}UCI Leaf\\ 443 Images / 40 Class\\ Real Environment\end{tabular} &
   &
   &
   &
   \\
 &
   &
   &
   &
  CNN Custom &
  98,8\% &
  \begin{tabular}[c]{@{}c@{}}Swedish\\ 1.125 Images / 15 Class\\ Controlled Environment\end{tabular} &
   &
   &
   &
   \\ \hline
S54 &
  \cite{Lin:2019} &
  2019 &
  3 &
  \begin{tabular}[c]{@{}c@{}}Fourier Dense Network \\ (FDN) \end{tabular} &
  92,85\% &
  \begin{tabular}[c]{@{}c@{}}VOAI UAV\\ 2.293 Images / 12 Class\\ Real Environment\end{tabular} &
  Diverse &
  RGB &
  Caffe &
  New Architecture \\ \hline
S55 &
  \cite{Suryawati:2018} &
  2018 &
  4,5 &
  VGG &
  95,24\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 18.160 Images  / 10 Class\\ Controlled Environment\end{tabular} &
  Tomato &
  RGB &
  TensorFlow &
  Transfer Learning \\ \hline
\multirow{2}{*}{S56} &
  \multirow{2}{*}{\cite{Gandhi:2018}} &
  \multirow{2}{*}{2018} &
  \multirow{2}{*}{4,5} &
  InceptionV3 &
  88,6\% &
  \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}PlantVillage\\ 54.306 Images / 38 Class\\ Controlled Environment\end{tabular}} &
  \multirow{2}{*}{Diverse} &
  \multirow{2}{*}{RGB} &
  \multirow{2}{*}{TensorFlow} &
  \multirow{2}{*}{Data Augmentation} \\
 &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
   &
   &
   &
   &
  MobileNet &
  92,0\% &
   &
   &
   &
   & \\ \hline
\multirow{6}{*}{S57} &
  \multirow{6}{*}{\cite{Chebet:2018}} &
  \multirow{6}{*}{2018} &
  \multirow{6}{*}{4,5} &
  VGG &
  98,08\% &
  \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}PlantVillage\\ 54.306 Images / 38 Class\\ Controlled Environment\end{tabular}} &
  \multirow{6}{*}{Diverse} &
  \multirow{6}{*}{RGB} &
  \multirow{6}{*}{Theano} &
  \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}Fine Tune \& \\ Hyperparameters\end{tabular}} \\
 &
   &
   &
   &
  InceptionV4 &
  81,33\% &
   &
   &
   &
   &
   \\
 &
   &
   &
   &
  ResNet-50 &
  99,59\% &
   &
   &
   &
   &
   \\
 &
   &
   &
   &
  ResNet-101 &
  99,66\% &
   &
   &
   &
   &
   \\
 &
   &
   &
   &
  ResNet-121 &
  99,59\% &
   &
   &
   &
   &
   \\
 &
   &
   &
   &
  ResNet-152 &
  99,75\% &
   &
   &
   &
   &
   \\ \hline
S58 &
  \cite{Bandala:2018} &
  2018 &
  4,5 &
  AlexNet &
  95,75\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 4.923 Images / 4 Class\\ Controlled Environment\end{tabular} &
  Tomato &
  RGB &
  MatLab &
  Layers Custom \\ \hline
S59 &
  \cite{BARBEDO:2018} &
  2018 &
  4 &
  GoogLeNet &
  87,0\% &
  \begin{tabular}[c]{@{}c@{}}PDDB Embrapa\\ 1.383 Images / 56 Class\\ Controlled Environment \& Real\end{tabular} &
  Diverse &
  RGB &
  TensorFlow/Keras &
  \begin{tabular}[c]{@{}c@{}}Transfer Learning\\ \& Data Augmentation\end{tabular} \\ \hline
\multirow{6}{*}{S60} &
  \multirow{6}{*}{\cite{Brahimi:2018}} &
  \multirow{6}{*}{2018} &
  \multirow{6}{*}{4} &
  AleNet &
  99,24\% &
  \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}PlantVillage\\ 55.038 Images / 39 Class\\ Controlled Environment\end{tabular}} &
  \multirow{6}{*}{Diverse} &
  \multirow{6}{*}{RGB} &
  \multirow{6}{*}{PyTorch} &
  \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}Transfer Learning \\ \& Visualization Maps\end{tabular}} \\
 &
   &
   &
   &
  DenseNet &
  99,72\% &
   &
   &
   &
   &
   \\
 &
   &
   &
   &
  InceptionV3 &
  99,76\% &
   &
   &
   &
   &
   \\
 &
   &
   &
   &
  ResNet &
  99,67\% &
   &
   &
   &
   &
   \\
 &
   &
   &
   &
  SqueezeNet &
  99,2\% &
   &
   &
   &
   &
   \\
 &
   &
   &
   &
  VGG &
  99,49\% &
   &
   &
   &
   &
   \\ \hline
S61 &
  \cite{Sardogan:2018} &
  2018 &
  4 &
  Based LeNet $+$ LVQ &
  86,0\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 500 Images / 5 Class\\ Controlled Environment \\ \hfill \end{tabular} &
  Tomato &
  RGB &
  TensorFlow &
  New Architecture \\ \hline
\multirow{3}{*}{S62} &
  \multirow{3}{*}{\cite{Ferentinos:2018}} &
  \multirow{3}{*}{2018} &
  \multirow{3}{*}{4} &
  AlexNet &
  99,44\% &
  \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}PlantVillage\\ 87.848 Images / 58 Class\\ Controlled Environment\end{tabular}} &
  \multirow{3}{*}{Diverse} &
  \multirow{3}{*}{RGB} &
  \multirow{3}{*}{TensorFlow} &
  \multirow{3}{*}{Transfer Learning} \\
 &
   &
   &
   &
  GoogLeNet &
  97,7\% &
   &
   &
   &
   &
   \\
 &
   &
   &
   &
  VGG &
  99,48\% &
   &
   &
   &
   &
   \\ \hline
S63 &
  \cite{Jia:2018} &
  2018 &
  4 &
  \begin{tabular}[c]{@{}c@{}}CNN Generative \\ Adversario Networks\\ DCGNAS\end{tabular} &
  89,93\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage\\ 54.306 Images / 38 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  TensorFlow &
  \begin{tabular}[c]{@{}c@{}}Unsupervised Learning\end{tabular} \\ \hline
S64 &
  \cite{Ocampo:2018} &
  2018 &
  4 &
  MobileNet &
  89,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized $\&$ PDDS\\ 6.970 Images / 6 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  TensorFlow &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \& \\ Hyperparameters \&\\ Data Augmentation\end{tabular} \\ \hline
S65 &
  \cite{Fujita:2018} &
  2018 &
  4 &
  Baseado LeNet &
  78,0\% &
  \begin{tabular}[c]{@{}c@{}}Saitama Research Center\\ 960.000 Images / 2 Class\\ Controlled Environment \& Real\end{tabular} &
  Cucumbers &
  RGB &
  TensorFlow &
  New Architecture \\ \hline
\multirow{2}{*}{S66} &
  \multirow{2}{*}{\cite{Pardede:2018}} &
  \multirow{2}{*}{2018} &
  \multirow{2}{*}{3,5} &
  \multirow{2}{*}{AutoEnconder CNN} &
  87,01\% &
  \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 6.004 Images / 7 Class\\ Controlled Environment\end{tabular}} &
  Potato &
  \multirow{2}{*}{RGB} &
  \multirow{2}{*}{TensorFlow} &
  \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Unsupervised Learning \end{tabular}} \\
 &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
   &
   &
   &
   &
   &
  80,42 &
   &
  Corn &
   &
   & \\ \hline
S67 &
  \cite{Zhangx:2018} &
  2018 &
  3,5 &
  ResNet (SGD) &
  96,51\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 5.550 Images / 8 Class\\ Controlled Environment\end{tabular} &
  Tomato &
  RGB &
  MatLab &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \& \\ Hyperparameters \&\\ Data Augmentation\end{tabular} \\ \hline
\multirow{2}{*}{S68} &
  \multirow{2}{*}{\cite{Wang:2018CNNTL}} &
  \multirow{2}{*}{2018} &
  \multirow{2}{*}{3,5} &
  \multirow{2}{*}{Based LeNet} &
  \multirow{2}{*}{90,84\%} &
  \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}PlantVillage Subset (4.123)\\ Customized (2.430)\\ 6.553 Images / 8 Class\\ Controlled Environment \& Real\end{tabular}} &
  Rice &
  \multirow{2}{*}{RGB} &
  \multirow{2}{*}{TensorFlow} &
  \multirow{2}{*}{New Architecture} \\
 &
   &
   &
   &
   &
   &
   &
  Cucumbers &
   &
   &
   \\
    &
   &
   &
   &
   &
   &
   &
 s &
   &
   & \\
    &
   &
   &
   &
   &
   &
   &
   &
   &
   & \\ \hline
\multirow{3}{*}{S69} &
  \multirow{3}{*}{\cite{Singh:2018}} &
  \multirow{3}{*}{2018} &
  \multirow{3}{*}{3,5} &
  \multirow{3}{*}{InceptionV3} &
  92,7\% &
  \begin{tabular}[c]{@{}c@{}}PantVillage\\ 54.306 Images / 38 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  \multirow{3}{*}{RGB} &
  \multirow{3}{*}{TensorFlow} &
  \multirow{3}{*}{Transfer Learning} \\
 &
   &
   &
   &
   &
  82,7\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 196 Images / 4 Class\\ Real Environment\end{tabular} &
  Mango &
   &
   &
   \\
 &
   &
   &
   &
   &
  92,8\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 811 Images / 3 Class\\ Real Environment\end{tabular} &
  Peanut &
   &
   &
   \\ \hline
S70 &
  \cite{Wangx:2018} &
  2018 &
  3,5 &
  OR-AC-GAN &
  98,03\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 60 Images / 2 Class\\ Controlled Environment\end{tabular} &
  Peppers &
  Hyperspectral &
  TensorFlow &
  New Architecture \\ \hline
S71 &
  \cite{Zhang:2018} &
  2018 &
  3,5 &
  GoogLeNet &
  98,9\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 500 Images / 9 Class\\ Controlled Environment\end{tabular} &
  Corn &
  RGB &
  Caffe &
  Layers Custom \\ \hline
S72 &
  \cite{Kobayashi:2018} &
  2018 &
  3,5 &
  InceptionV3 &
  93,0\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 9.568 Images / 12 Class\\ Controlled Environment\end{tabular} &
  Apple &
  RGB &
  TensorFlow/Keras &
  \begin{tabular}[c]{@{}c@{}}Transfer Learning\\ \& Data Augmentation\end{tabular} \\ \hline
S73 &
  \cite{BARBEDO:201884} &
  2018 &
  3,5 &
  GoogLeNet &
  87,0\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset  \& \\ Customized\\ 10.441 Images / 10 Class\\ Controlled Environment \& Real\end{tabular} &
  Corn &
  RGB &
  MatLab &
  Transfer Learning \\ \hline
S74 &
  \cite{Park:2018} &
  2018 &
  3,5 &
  VGG &
  96,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 2.639 Images / 4 Class\\ Controlled Environment\end{tabular} &
  Apple &
  Hyperspectral &
  TensorFlow/Keras &
  Layers Custom \\ \hline
S75 &
  \cite{Fuentes:2018} &
  2018 &
  3,5 &
  \begin{tabular}[c]{@{}c@{}}Refinement Filter Bank\\ Based ResNet\end{tabular} &
  96,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 8.927 Images / 10 Class\\ Controlled Environment \& Real\end{tabular} &
  Tomato &
  RGB &
  Caffe &
  New Architecture \\ \hline 
S76 &
  \cite{YuanSisi:2018} &
  2018 &
  3 &
  AlexNet &
  95,93\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage\\ 54.306 Images / 38 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  TensorFlow &
  Transfer Learning \\ \hline
S77 &
  \cite{Picon:2018} &
  2018 &
  3 &
  ResNet &
  96,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 8.178 Images / 4 Class\\ Real Environment\end{tabular} &
  Wheat &
  RGB &
  TensorFlow &
  \begin{tabular}[c]{@{}c@{}}Layers Custom \&\\ Image Segmentation\end{tabular} \\ \hline
S78 &
  \cite{Pranathi:2018} &
  2018 &
  3 &
  LeNet &
  94,85\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 18.160 Images / 10 Class\\ Controlled Environment\end{tabular} &
  Tomato &
  RGB &
  TensorFlow/Keras &
  Layers Custom \\ \hline
S79 &
  \cite{YangXuHong:2018} &
  2018 &
  3 &
  ResNet (PENLU) &
  98,3\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 960 Images / 3 Class\\ Real Environment\end{tabular} &
  Citrus &
  RGB &
  Caffe &
  Layers Custom \\ \hline
S80 &
  \cite{Shichao:2018} &
  2018 &
  3 &
  R-CNN &
  95,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 10.784 Images\\ Controlled Environment\end{tabular} &
  Corn &
  Hyperspectral &
  Caffe &
  Image Segmentation \\ \hline
S81 &
  \cite{wallelign:2018} &
  2018 &
  3 &
  LeNet &
  99,32\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 12.673 Images / 4 Class\\ Controlled Environment\end{tabular} &
  Soybean &
  RGB &
  TensorFlow &
  Layers Custom \\ \hline
S82 &
  \cite{Dang:2018UAVBW} &
  2018 &
  3 &
  GoogLeNet &
  90,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 40 Images \\ 1500 ROI / 3 Class\\ Controlled Environment\end{tabular} &
  Radish &
  RGB &
  PyTorch &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \&\\ Hyperparameters \&\\ Image Segmentation\end{tabular} \\ \hline
S83 &
  \cite{RenHu:2018} &
  2018 &
  3 &
  VGG &
  99,04\% &
  \begin{tabular}[c]{@{}c@{}}Pest Image DataSet\\ 32.000 Images / 32 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  TensorFlow/Keras &
  Layers Custom \\ \hline
S84 &
  \cite{Ghosal:2018} &
  2018 &
  3 &
  \begin{tabular}[c]{@{}l@{}}CNN xPLNet\\ Based LeNet\end{tabular} &
  95,04\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 25.000 Images  / 7 Class\\ Controlled Environment\end{tabular} &
  Soybean &
  RGB &
  PyTorch &
  New Architecture \\ \hline
S85 &
  \cite{KHAN:2018} &
  2018 &
  3 &
  VGG &
  98,6\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ CASC-IFW\\ 6.309 Images / 6 Class\\ Controlled Environment\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Banana \&\\ Apple\end{tabular} &
  Multispectral &
  Caffe &
  \begin{tabular}[c]{@{}c@{}}Transfer Learning \\ \& Fine Tune\end{tabular} \\ \hline
\multirow{2}{*}{S86} &
  \multirow{2}{*}{\cite{Zeng:2018}} &
  \multirow{2}{*}{2018} &
  \multirow{2}{*}{3} &
  \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}HoResNet\\ Based ResNet\end{tabular}} &
  91,79\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 10.478 Images /  6 Class\\ Controlled Environment\end{tabular} &
  Tomato &
  \multirow{2}{*}{RGB} &
  \multirow{2}{*}{TensorFlow} &
  \multirow{2}{*}{New Architecture} \\
 &
   &
   &
   &
   &
  90,14\% &
  \begin{tabular}[c]{@{}c@{}}AES-CD9214\\ 9.214 Images / 6 Class\\ Controlled Environment\end{tabular} &
  Rice &
   &
   &
   \\ \hline
S87 &
  \cite{Alfarisy:2018} &
  2018 &
  3 &
  CaffeNet &
  87,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 4.511 Images / 13 Class\\ Real Environment\end{tabular} &
  Rice &
  RGB &
  Caffe &
  Data Augmentation \\ \hline
\multicolumn{1}{c}{S88} &
  \cite{Lim:2018} &
  2018 &
  3 &
  \multicolumn{1}{c}{MobileNet} &
  65,93\% &
  \begin{tabular}[c]{@{}c@{}}Customized Fungos\\ 122 Images / 2 Class\\ Controlled Environment\end{tabular} &
  Banana &
  Microscopic &
  TensorFlow/Keras &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \& \\ Hyperparameters \&\\ Data Augmentation\end{tabular} \\ \hline
S89 &
  \cite{MA:201818} &
  2018 &
  3 &
  AlexNet &
  93,4\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 1.184 Images / 5 Class\\ Controlled Environment \& Real\end{tabular} &
  Cucumbers &
  RGB &
  MatLab &
  \begin{tabular}[c]{@{}c@{}}Image Segmentation\\ \& Data Augmentation\end{tabular} \\ \hline
S90 &
  \cite{Atole:2018} &
  2018 &
  3 &
  AlexNet &
  91,23\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 600 Images / 3 Class\\ Controlled Environment\end{tabular} &
  Rice &
  RGB &
  MatLab &
  Transfer Learning \\ \hline
S91 &
  \cite{Rahman:2018} &
  2018 &
  3 &
  \begin{tabular}[c]{@{}l@{}}Based VGG16\\ Stacked Mobile\end{tabular} &
  95,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 1.426 Images / 9 Class\\ Real Environment\end{tabular} &
  Rice &
  RGB &
  TensorFlow/Keras &
  New Architecture \\ \hline
S92 &
  \cite{Oppenheim:2018} &
  2018 &
  3 &
  VGG &
  96,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 493 Images / 5 Class\\ Controlled Environment\end{tabular} &
  Potato &
  RGB &
  MatLab &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \& \\ Hyperparameters\end{tabular} \\ \hline
\multirow{2}{*}{S93} &
  \multirow{2}{*}{\cite{RANGARAJAN:2018}} &
  \multirow{2}{*}{2018} &
  \multirow{2}{*}{3} &
  AlexNet &
  97,49\% &
  \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 13.262 Images / 6 Class\\ Controlled Environment\end{tabular}} &
  \multirow{2}{*}{Tomato} &
  \multirow{2}{*}{RGB} &
  \multirow{2}{*}{MatLab} &
  \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Transfer Learning\\ \& Fine Tune\end{tabular}} \\
 &
   &
   &
   &
  &
   &
   &
   &
   &
   &
   \\
    &
   &
   &
   &
  VGG16 &
  97,23\% &
   &
   &
   &
   & \\\hline
S94 &
  \cite{LeeXZ:2018} &
  2018 &
  3 &
  VGG \& F-RCNN &
  69,79\% &
  \begin{tabular}[c]{@{}c@{}}TRES Taiwan Tea Research\\ 1.269 Images / 3 Class\\ Controlled Environment\end{tabular} &
  Tear Leaf &
  RGB &
  Caffe &
  Image Segmentation \\ \hline
S95 &
  \cite{LiQian:2018} &
  2018 &
  3 &
  CaspNet &
  N/A &
  \begin{tabular}[c]{@{}c@{}}Customized UAV\\ 500 Images / 2 Class\\ Controlled Environment\end{tabular} &
  Rice &
  RGB &
  MatLab &
  Image Segmentation \\ \hline
S96 &
  \cite{Wang:2018Seg} &
  2018 &
  3 &
  AlexNet &
  96,0\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 750 Images / 6 Class\\ Controlled Environment\end{tabular} &
  Corn &
  RGB &
  MatLab &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \\ \& Image Segmentation\end{tabular} \\ \hline
S97 &
  \cite{KERKECH:2018} &
  2018 &
  3 &
  LeNet-5 &
  95,8\% &
  \begin{tabular}[c]{@{}c@{}}Customized UAV\\ 70.560 Images / 4 Class\\ Controlled Environment\end{tabular} &
  Grape &
  RGB &
  MatLab &
  Image Segmentation \\ \hline
S98 &
  \cite{Fujita:2018APP} &
  2018 &
  3 &
  VGG &
  93,6\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 9.000 Images / 9 Class\\ Controlled Environment\end{tabular} &
  Cucumbers &
  RGB &
  Caffe &
  Transfer Learning \\ \hline
\multirow{2}{*}{S99} &
  \multirow{2}{*}{\cite{Durmus:2017}} &
  \multirow{2}{*}{2017} &
  \multirow{2}{*}{4,5} &
  \multicolumn{1}{c}{AlexNet} &
  95,65\% &
  \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}PlantVillage\\ 54.306 Images / 38 Class\\ Controlled Environment\end{tabular}} &
  \multirow{2}{*}{Tomato} &
  \multirow{2}{*}{RGB} &
  \multirow{2}{*}{Caffe} &
  \multirow{2}{*}{Transfer Learning} \\
 &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
    &
   &
   &
   &
  \multicolumn{1}{c}{SqueezeNet} &
  94,3\% &
   &
   &
   &
   & \\ \hline
S100 &
  \cite{YangLu:2017} &
  2017 &
  4 &
  Based LeNet &
  95,48\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 500 Images / 10 Class\\ Controlled Environment\end{tabular} &
  Rice &
  RGB &
  PyTorch &
  New Architecture \\ \hline
  
 S101 &
  \cite{WangSun:2017} &
  2017 &
  4 &
  VGG &
  90,4\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 2.086 Images / 4 Class\\ Controlled Environment\end{tabular} &
  Apple &
  RGB &
  Theano &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \&\\ Hyperparameters\end{tabular} \\ \hline
S102 &
  \cite{Fuentes:2017} &
  2017 &
  4 &
  R-FCN \& ResNet &
  85,98\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 5.000 Images / 9 Class\\ Controlled Environment\end{tabular} &
  Tomato &
  RGB &
  TensorFlow/Keras &
  Data Augmentation \\ \hline

S103 &
  \cite{DeChant:2017} &
  2017 &
  4 &
  Based AlexNet &
  97,8\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 1.796 Images / 2 Class\\ Controlled Environment\end{tabular} &
  Corn &
  RGB &
  Theano &
  Image Segmentation \\ \hline
S104 &
  \cite{Park:2017} &
  2017 &
  3,5 &
  LeNet &
  89,7\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 1500 Images / 4 Class\\ Controlled Environment\end{tabular} &
  Strawberry &
  RGB &
  TensorFlow &
  Layers Custom \\ \hline
S105 &
  \cite{Atabay:2017} &
  2017 &
  3,5 &
  ResNet &
  97,57\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 19.742 Images / 10 Class\\ Controlled Environment\end{tabular} &
  Tomato &
  RGB &
  Caffe &
  Layers Custom \\ \hline

S106 &
  \cite{Ramcharan:2017} &
  2017 &
  3,5 &
  Inception V3 &
  98,0\% &
  \begin{tabular}[c]{@{}c@{}}Original Cassava (2.756)\\ Leaf Cassava (15.000)\\ Controlled Environment \& Real\end{tabular} &
  Cassava &
  RGB &
  TensorFlow &
  Transfer Learning \\ \hline
S107 &
  \cite{Peng:2017} &
  2017 &
  3,5 &
  \multicolumn{1}{c}{FCN} &
  87.5\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 546 Images  / 2 Class\\ Controlled Environment\end{tabular} &
  Apple &
  RGB &
  Caffe &
  Image Segmentation \\ \hline
S108 &
  \cite{Yamamoto:2017} &
  2017 &
  3 &
  \multicolumn{1}{c}{AlexNet} &
  78\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 18.149 Images / 9 Class\\ Controlled Environment\end{tabular} &
  Tomato &
  RGB &
  MatLab &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \&\\ Hyperparameterss\end{tabular} \\ \hline

 {S109} &
  {\cite{Sulc:2017}} &
  {2017} &
  {3} &
  {Inception-ResNet V2} &
  98,8\% &
  \begin{tabular}[c]{@{}c@{}}Middle European Wood\\ 9.745 Images / 153 Class\\ Controlled Environment\\ \hfill \end{tabular} &
  {Diverse} &
  {RGB} &
  {PyTorch} &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \&\\ Layers Custom\end{tabular} \\
   &
   &
   &
   &
   &
  97,1\% &
  \begin{tabular}[c]{@{}c@{}}Austrian Federal Forest (AFF)\\ 134 Images / 5 Class\\ Controlled Environment\\ \hfill \end{tabular}  &
   &
   &
   &
   \\
   &
   &
   &
   &
   &
  99,4\% &
  \begin{tabular}[c]{@{}c@{}}Flavia leaf Dataset\\ 1907 Images / 32 Class\\ Controlled Environment\\ \hfill \end{tabular} &
   &
   &
   &
   \\
   &
   &
   &
   &
   &
  99,2\% &
  \begin{tabular}[c]{@{}c@{}}Foliage Leaf Dataset\\ 6.000 Images / 60 Class\\ Controlled Environment\\ \hfill \end{tabular} &
   &
   &
   &
   \\
   &
   &
   &
   &
   &
  99,7\% &
  \begin{tabular}[c]{@{}c@{}}Swedish Leaf Dataset\\ 1.125 Images / 15 Class\\ Controlled Environment\\ \hfill \end{tabular} &
   &
   &
   &
   \\
   &
   &
   &
   &
   &
  81,2\% &
  \begin{tabular}[c]{@{}c@{}}Leafsnap Dataset\\ 23.147 Images / 185 Class\\ Controlled Environment \end{tabular} &
   &
   &
   &
   \\ \hline
S110 &
  \cite{Cortes:2017} &
  2017 &
  3 &
  \multicolumn{1}{c}{LeNet \& GANs} &
  78\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Segmentado\\ 86.147 Images / 57 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  TensorFlow &
  Layers Custom \\ \hline
S111 &
  \cite{Sun:2017} &
  2017 &
  3 &
  \multicolumn{1}{c}{LeNet} &
  89,6\% &
  \begin{tabular}[c]{@{}c@{}}BjfuGloxinia\\ 321 Images / 3 Class\\ Controlled Environment\end{tabular} &
  Flowers &
  RGB &
  TensorFlow/Keras &
  Layers Custom \\ \hline
S112 &
  \cite{Gwan:2017} &
  2017 &
  3 &
  \multicolumn{1}{c}{VGG} &
  97,4\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 1.734 Images / 4 Class\\ Real Environment\end{tabular} &
  Radish &
  RGB &
  Caffe &
  Layers Custom \\ \hline
S113 &
  \cite{LiuZhang:2017} &
  2017 &
  3 &
  \multicolumn{1}{c}{Based AlexNet} &
  97,62\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 13.689 Images / 4 Class\\ Controlled Environment\end{tabular} &
  Apple &
  RGB &
  Caffe &
  New Architecture \\ \hline
S114 &
  \cite{Amara:2017} &
  2017 &
  3 &
  \multicolumn{1}{c}{Based LeNet} &
  92,88\% &
  \begin{tabular}[c]{@{}c@{}}PlantVillage Subset\\ 3.700 Images / 3 Class\\ Controlled Environment\end{tabular} &
  Banana &
  RGB &
  MatLab &
  New Architecture \\ \hline
S115 &
  \cite{Sladojevic:2016} &
  2016 &
  4,5 &
  CaffeNet &
  96,3\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 4.483 Images / 15 Class\\ Controlled Environment\end{tabular} &
  Diverse &
  RGB &
  Caffe &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \&\\ Hyperparameters\end{tabular} \\ \hline
S116 &
  \cite{Tan:2016} &
  2016 &
  4 &
  Based LeNet &
  95,5\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 400 Images\\ Controlled Environment\end{tabular} &
  Apple &
  RGB &
  MatLab &
  New Architecture \\ \hline
\multirow{2}{*}{S117} &
  \multirow{2}{*}{\cite{Mohanty:2016}} &
  \multirow{2}{*}{2016} &
  \multirow{2}{*}{3,5} &
  AlexNet &
  99,27\% &
  \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}PlantVillage\\ 54.306 Images / 38 Class\\ Controlled Environment\\ \hfill \end{tabular}} &
  \multirow{2}{*}{Diverse} &
  \multirow{2}{*}{RGB} &
  \multirow{2}{*}{Caffe} &
  \multirow{2}{*}{Transfer Learning} \\
 &
   &
   &
   &
  &
   &
   &
   &
   &
   &
   \\
    &
   &
   &
   &
  GoogLeNet &
  97,24\% &
   &
   &
   &
   &
   \\ \hline
S118 &
  \cite{Nachtigall:2016} &
  2016 &
  3 &
  AlexNet &
  97,3\% &
  \begin{tabular}[c]{@{}c@{}}TreeApple Embrapa\\ 1.450 Images / 3 Class\\ Controlled Environment\end{tabular} &
  Apple &
  RGB &
  TensorFlow/Keras &
  \begin{tabular}[c]{@{}c@{}}Fine Tune \&\\ Hyperparameters\end{tabular} \\ \hline
\multirow{2}{*}{S119} &
  \multirow{2}{*}{\cite{Fujita:2016}} &
  \multirow{2}{*}{2016} &
  \multirow{2}{*}{3} &
  \multicolumn{1}{c}{VGG} &
  82,9\% &
  \begin{tabular}[c]{@{}c@{}}Saitama Research Center\\ 7,320 Images / 4 Class\\ Controlled Environment\\ \hfill \end{tabular} &
  \multirow{2}{*}{Cucumbers} &
  \multirow{2}{*}{RGB} &
  \multirow{2}{*}{Caffe} &
  \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Layers Custom \&\\ Data Augmentation\end{tabular}} \\
 &
   &
   &
   &
  \multicolumn{1}{c}{AlexNet} &
  75,05\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 7.520 Images / 4 Class\\ Controlled Environment \& Real\end{tabular} &
   &
   &
   &
   \\ \hline
\multirow{2}{*}{S120} &
  \multirow{2}{*}{\cite{Atabay:2016}} &
  \multirow{2}{*}{2016} &
  \multirow{2}{*}{3} &
  \multicolumn{1}{c}{\multirow{2}{*}{Based AlexNet}} &
  97,24\% &
  \begin{tabular}[c]{@{}c@{}}Flavia\\ 1.907 Images / 32 Class\\ Controlled Environment\\ \hfill \end{tabular} &
  \multirow{2}{*}{Diverse} &
  \multirow{2}{*}{RGB} &
  \multirow{2}{*}{MatLab} &
  \multirow{2}{*}{New Architecture} \\
 &
   &
   &
   &
  \multicolumn{1}{c}{} &
  99,11\% &
  \begin{tabular}[c]{@{}c@{}}Swedish\\ 75 Images / 15 Class \\ Controlled Environment\end{tabular} &
   &
   &
   &
   \\ \hline
S121 &
  \cite{Kawasaki:2015} &
  2015 &
  4,5 &
  CaffeNet &
  94,9\% &
  \begin{tabular}[c]{@{}c@{}}Customized\\ 800 Images / 3 Class\\ Controlled Environment \end{tabular} &
  Cucumbers &
  RGB &
  Caffe &
  Data Augmentation \\
 &
   &
   &
   &
   &
   &
   &
   &
   &
   &

\end{longtable}

==> (inline-1) <==
\begin{longtable}[c]{cccll}
 \caption{Diseases and their Pathogens grouped by Dataset and Studies}
 \label{Tab:PathogenStudies}\\
\hline
\textbf{ID Study} &
  \textbf{DataSet Name} &
  \textbf{Type Crop} &
  \textbf{Disease Name} &
  \textbf{Pathogen} \\ \hline
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\textbf{ID Study} &
  \textbf{DataSet Name} &
  \textbf{Type Crop} &
  \textbf{Disease Name} &
  \textbf{Pathogen} \\ \hline
\endhead
\multirow{34}{*}{\begin{tabular}[c]{@{}c@{}}S3, S4, S9, S11,\\  S13, S14, S18,\\  S21, S23, S26,\\  S27, S28, S29, \\ S35, S41, S48,\\  S51, S53, S55,\\  S56, S57, S60, \\ S61, S62, S63,\\  S65, S66, S67,\\  S68, S69, S72,\\  S73, S76, S78,\\  S81, S85, S86,\\  S93, S99, S101,\\  S105, S108, S110,\\  S114, S117\end{tabular}} &
  \multirow{34}{*}{PlantVillage} &
  \multirow{4}{*}{Apple} &
  Apple scab &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Black rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Cedar apple rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Leaf Black Rot &
  Fungi \\ \cline{3-5} 
 &
   &
  Cherry &
  Powdery mildew &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{4}{*}{Corn} &
  Cercospora leaf spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Gray leaf spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Common rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Northen leaf blight &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{4}{*}{Grape} &
  Black rot &
  Fungi \\
 &
   &
   &
  Esca (Black measles) &
  Fungi \\
 &
   &
   &
  Bacterial leaf spot &
  Bacterial \\
 &
   &
   &
  Isariopis leaf spot &
  Fungi \\ \cline{3-5} 
 &
   &
  Orange &
  Haunglongbing (Citrus greening) &
  Bacterial \\ \cline{3-5} 
 &
   &
  Peach &
  Bacterial spot &
  Bacterial \\ \cline{3-5} 
 &
   &
  Bell Pepper &
  Bacterial spot &
  Bacterial \\ \cline{3-5} 
 &
   &
  \multirow{2}{*}{Potato} &
  Early blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Late blight &
  Fungi \\ \cline{3-5} 
 &
   &
  Squash &
  Powdery mildew &
  Fungi \\ \cline{3-5} 
 &
   &
  Strawberry &
  Leaf scorch &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{9}{*}{Tomato} &
  Bacterial spot &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Early blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Late blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Leaf mold &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Septoria leaf spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Spider mites Two spotted &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Target spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Tomato mosaic virus &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Tomato yellow leaf curl virus &
  Virus \\ \cline{3-5} 
 &
   &
  Mango &
  Anthracnose &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{4}{*}{Banana} &
  Banana Sigatoka &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Banana Cordana musae &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Deightoniella Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Banana Diamond Leaf Spot &
  Fungi \\ \hline
\multirow{6}{*}{S1} &
  \multirow{6}{*}{Custom} &
  \multirow{6}{*}{Cucumbers} &
  Downy mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Anthracnose &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Gray mold &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Angular leaf spot &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Black spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \hline
S2 &
  Custom Spike &
  Wheat &
  Nutritional Deficiency &
  Abiotic \\ \hline
\multirow{7}{*}{S3} &
  \multirow{7}{*}{Custom} &
  \multirow{7}{*}{Tomato} &
  Bacterial spot &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Early blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Late blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Leaf mold &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Spider mites Two spotted &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Target spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Tomato yellow leaf curl virus &
  Virus \\ \hline
\multirow{27}{*}{S5, S19, S42} &
  \multirow{27}{*}{Crop Disease  AI Challanger 2018} &
  \multirow{3}{*}{Apple} &
  Apple scab &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Apple Frogeye Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Cedar Apple Rust &
  Fungi \\ \cline{3-5} 
 &
   &
  Cherry &
  Powdery mildew &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{4}{*}{Corn} &
  Cercospora zeaemaydis  &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Puccinia polysora &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Corn Curvularia leaf spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Dwarf mosaic virus &
  Virus \\ \cline{3-5} 
 &
   &
  \multirow{3}{*}{Grape} &
  Black Rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Black Measles &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Leaf Blight &
  Fungi \\ \cline{3-5} 
 &
   &
  Citrus &
  Greening  &
  Bacterial \\ \cline{3-5} 
 &
   &
  Peach &
  Bacterial spot &
  Bacterial \\ \cline{3-5} 
 &
   &
  Pepper &
  Pepper Scab &
  Bacterial \\ \cline{3-5} 
 &
   &
  \multirow{2}{*}{Potato} &
  Early blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Late blight &
  Fungi \\ \cline{3-5} 
 &
   &
  Strawberry &
  Strawberry Scorch &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{10}{*}{Tomato} &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Bacterial spot &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Early blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Late blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Leaf mold &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Target spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Septoria leaf spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Spider mites Two spotted &
  Plague \\ \cline{4-5} 
 &
   &
   &
  YLCV Virus &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Tomato mosaic virus &
  Virus \\ \hline
\multirow{16}{*}{S6} &
  \multirow{16}{*}{Custom} &
  \multirow{8}{*}{Winter Wheat} &
  Septoria Tritici &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Puccinia striiformis &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Puccinia recondita &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Septoria nodorum &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Drechslera tritici-repentis &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Oculimacula Yallundae &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Gibberella zeae &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Blumeria graminis &
  Fungi \\ \cline{3-5} 
 &
   &
  Corn &
  Helminthosporium turcicum &
  Fungi \\ \cline{3-5} 
 &
   &
  Rape Seed &
  Phoma lingam &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{4}{*}{Winter Barley} &
  Pyrenophora teres &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Ramularia collo-cygni &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Rhynchosporium secalis &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Puccinia hordei &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{2}{*}{Commom Rice} &
  Thanatephorus cucumeris &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Pyricularia oryzae &
  Fungi \\ \hline
S7 &
  Custom &
  Soybean &
  Charcoal rot &
  Fungi \\ \hline
S8 &
  Custom &
  Corn &
  Northen leaf blight &
  Fungi \\ \hline
\multirow{5}{*}{S9} &
  \multirow{5}{*}{Custom} &
  \multirow{5}{*}{Cucumbers} &
  Scab Angular &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Downy mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Anthracnose and Scab &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Scab &
  Fungi \\ \hline
S10 &
  Custom &
  Commom Rice &
  Magnaporthe grisea &
  Fungi \\ \hline
\multirow{6}{*}{S12} &
  \multirow{6}{*}{Custom} &
  \multirow{6}{*}{Winter Wheat} &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Cochliobolus heterostrophus &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Bacterial Leaf Streak &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Leaf Blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Stripe Rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Leaf Rust &
  Fungi \\ \hline
S15 &
  Custom &
  Apple &
  Anthracnose &
  Fungi \\ \hline
\multirow{153}{*}{S16,S59} &
  \multirow{153}{*}{PDDB Embrapa} &
  \multirow{3}{*}{Pineaple} &
  Pineapple Fruit Borer &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Fusariose &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Black Rot &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{4}{*}{Cotton} &
  Fusarium Wilt &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Myrothecium Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Soreshin &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Areolate Mildew &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{2}{*}{Rice} &
  Rice Blast &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Leaf Scald &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{8}{*}{Coffe} &
  Leaf Miner &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Cercospora leaf spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Bacterial Blight &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Blister Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Brown Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Pellicularia Koleroga &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Damping Off &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{9}{*}{Cashew Tree} &
  Algae &
  Algae \\ \cline{4-5} 
 &
   &
   &
  Anthracnose &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Worm &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Angular leaf spot &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Black Mould &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Gummosis &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Seedling Blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Phoma costaricensis &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{4}{*}{Sugarcane} &
  Rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Ring Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  White Fly &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Red Stripe &
  Bacterial \\ \cline{3-5} 
 &
   &
  \multirow{16}{*}{Citrus} &
  Algae &
  Algae \\ \cline{4-5} 
 &
   &
   &
  Alternaria Brown Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Citrus Canker &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Citrus Variedgated Chlorosis &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Nutritional Deficiency &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Felt &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Sooty Mold &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Leprosis &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Halo Blight &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Citrus Greasy Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Black Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Mosaic &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Penicillium &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Postbloom Fruit Drop of Citrus &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  White-Thread Blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Scab &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{15}{*}{Coconut Tree} &
  Steneotarsonemus furcatus &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Aceria guerreronis &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Caterpillar damage &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Coconut Scale &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Phytotoxicity &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Sooty Mold &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Dreschslera incurvata &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Sphaerodothis acrocomiae &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Phyllachora torrendiella &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Cylindrocladium leaf spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  White Fly &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Coconut Rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Premature Fruit Drop &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Coconut Leaf Blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Stem Bleeding &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{2}{*}{Cabbage} &
  Alternaria Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{2}{*}{Cupuaçu} &
  Lasiodiplodia Rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Witches Broom &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{13}{*}{Dry Bean} &
  Anthracnose &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Cercospora leaf spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Cowpea mild mottle virus &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Common Bacterial Blight &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Phytotoxicity &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Hedylepta Indicata &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Target Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Bacterial Spot &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Web Blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Charcoal Rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Bean golden mosaic &
  Virus \\ \cline{3-5} 
 &
   &
  \multirow{3}{*}{Papaya} &
  Anthracnose &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Mosaic Virus &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Smallpox &
  Virus \\ \cline{3-5} 
 &
   &
  \multirow{10}{*}{Cassava} &
  Green Mite &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Anthracnose &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Bacterial Blight &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  White Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Brown Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Cassava Common Mosaic &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Leaf Galls &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Root Rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Blight Leaf Spot &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{10}{*}{Passion Fruit} &
  Cercospora leaf spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Scab &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Fusariosis &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Dione juno juno &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Bacterial Spot &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Mosaic Virus &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Base Rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Senescence &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Septoria leaf spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Woodiness virus &
  Virus \\ \cline{3-5} 
 &
   &
  \multirow{4}{*}{Melon} &
  Bacterial Fruit Blotch &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Mosaic &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Meloidogyne sp. &
  Nematode \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{10}{*}{Corn} &
  Anthracnose &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Bushy Stunt &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Tropical Rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Southern Corn Rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Scab &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Southern Corn Leaf Blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Phaeosphaeria Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Diplodia Leaf Streak &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Physoderma Brown Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Northen leaf blight &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{7}{*}{Oil Palm} &
  Red Ring - Bursaphelenchus cocophilus &
  Nematode \\ \cline{4-5} 
 &
   &
   &
  Anthracnose &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Fusarium Wilt &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Necrotic Spotting &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Curvularia Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Black Sooty Mold &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Thielaviopsis rot &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{4}{*}{Black Pepper} &
  Anthracnose &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Yellow Wilt &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Phytophthora Foot Rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  White-Thread Blight &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{16}{*}{Soybean} &
  Bacterial Blight &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Cercospora Blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Charcoal Rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Rust and Target Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Copper Phytotoxicity &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Soybean mosaic virus &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Southern Blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Myrothecium Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Rhizoctonia aerial blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Downy mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Southern Blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew and Rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Phytophtora Rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Brown Leaf Spot &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{4}{*}{Wheat} &
  Wheat Blast &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Tan Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{7}{*}{Grapevine} &
  Anthracnose &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Bacterial Canker &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Isariopsis Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Downy mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Grapevine fanleaf virus &
  Virus \\ \hline
S18 &
  Custom &
  Mango &
  Anthracnose &
  Fungi \\ \hline
\multirow{7}{*}{S20} &
  \multirow{7}{*}{Custom} &
  \multirow{7}{*}{Banana} &
  Xanthomonas wilt &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Bunchy top disease &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Black sigatoka &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Yellow sigatoka &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Fusarium wilt &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Corm weevil &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Dried/old leaves &
  Abiotic \\ \hline
S22 &
  Custom &
  Wheat &
  Yellow Rust &
  Fungi \\ \hline
S24 &
  Custom &
  Grape &
  Esca (Black measles) &
  Fungi \\ \hline
S25 &
  Custom &
  Apple &
  Apple Scab &
  Fungi \\ \hline
\multirow{3}{*}{S28} &
  \multirow{3}{*}{Custom} &
  \multirow{3}{*}{Grape} &
  Black Rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Chlorosis &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Esca (Black measles) &
  Fungi \\ \hline
\multirow{8}{*}{S30} &
  \multirow{8}{*}{Custom Turkey} &
  \multirow{5}{*}{Peach} &
  Coryneum beijerinckii &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Peach sphaerolecanium prunastri &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Xanthomonas arboricola &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Erwinia amylovora &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Monilinia laxa &
  Fungi \\ \cline{3-5} 
 &
   &
  Apricot &
  Apricot monilia laxa &
  Fungi \\ \cline{3-5} 
 &
   &
  Walnut &
  Walnut leaf Gall Mite &
  Plague \\ \cline{3-5} 
 &
   &
  Cherry &
  Cherry myzus cerasi &
  Plague \\ \hline
\multirow{3}{*}{S31} &
  \multirow{3}{*}{BU-Guava-Leaf} &
  \multirow{3}{*}{Guava} &
  Algal leaf spot &
  Alga \\ \cline{4-5} 
 &
   &
   &
  Rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  White Fly &
  Plague \\ \hline
\multirow{5}{*}{S32} &
  \multirow{5}{*}{ALDD Apple} &
  \multirow{5}{*}{Apple} &
  Alternaria Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Brown Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Mosaic &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Grey Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Rust &
  Fungi \\ \hline
S33 &
  Custom &
  Cucumbers &
  Powdery mildew &
  Fungi \\ \hline
\multirow{4}{*}{S34} &
  \multirow{4}{*}{Custom} &
  \multirow{4}{*}{Citrus} &
  Pezothrips &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Parlatoria pergandii &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Aonidiella aurantii &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Scirtothips &
  Plague \\ \hline
\multirow{30}{*}{S35} &
  \multirow{30}{*}{PlantDisease} &
  \multirow{5}{*}{Apple} &
  Venturia inaequalis &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Gymnosporangium juniperi-virginianae &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Podosphaera leucotricha &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Botryosphaeria obtuse &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Alternaria pomi &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{2}{*}{Bell Pepper} &
  Xanthomonas euvesicatoria &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Xanthomonas campestris &
  Bacterial \\ \cline{3-5} 
 &
   &
  \multirow{2}{*}{Cherry} &
  Blumeriella jaapii &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Podosphaera spp. &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{7}{*}{Grape} &
  Uncinula necator &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Plasmopara viticola &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Botrytis cinereal &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Botryosphaeria obtuse &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Pseudocercospora vitis &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Guignardia bidwellii &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Phaeomoniella spp. &
  Fungi \\ \cline{3-5} 
 &
   &
  Onion &
  Peronospora destructor &
  Fungi \\ \cline{3-5} 
 &
   &
  Peach &
  Clasterosporium carpophilum &
  Fungi \\ \cline{3-5} 
 &
   &
  Potato &
  Alternaria solani &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{4}{*}{Plum} &
  Polystigma rubrum &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Plum Plox &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Tranzschelia pruni-spinosae &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Stigmina carpofilia &
  Fungi \\ \cline{3-5} 
 &
   &
  Strawberry &
  Mycosphaerella fragariae &
  Fungi \\ \cline{3-5} 
 &
   &
  Sugar beets &
  Cercospora beticola &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{2}{*}{Tomato} &
  Phytophthora infestans &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Septoria lycopersici &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{3}{*}{Wheat} &
  Erysiphe graminis &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Puccinia spp. &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Septoria spp. &
  Fungi \\ \hline
S36 &
  Custom &
  Millet &
  Mildew &
  Fungi \\ \hline
S37 &
  Custom &
  Potato &
  Potato PVY &
  Virus \\ \hline
\multirow{3}{*}{S38} &
  \multirow{3}{*}{Custom} &
  \multirow{3}{*}{Tea Leaf} &
  Tea bud blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Tea leaf blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Tea red Scab &
  Fungi \\ \hline
\multirow{2}{*}{S39} &
  \multirow{2}{*}{Custom} &
  \multirow{2}{*}{Apple} &
  Marssonia Blotch &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Alternaria Leaf Spot &
  Fungi \\ \hline
\multirow{6}{*}{S40} &
  \multirow{6}{*}{IITA Cassava} &
  \multirow{6}{*}{Cassava} &
  Brown streak &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Mosaic &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Green Mite &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Red Mite &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Brown Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Nutritional Deficiency &
  Abiotic \\ \hline
\multirow{3}{*}{S43} &
  \multirow{3}{*}{Custom} &
  \multirow{3}{*}{Corn} &
  Northen leaf blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Puccinia Sorghi &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Gray Leaf Spot &
  Fungi \\ \hline
\multirow{10}{*}{S44} &
  \multirow{10}{*}{Custom} &
  \multirow{10}{*}{Tomato} &
  Malformed fruit &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Blotchy ripening &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Puffy fruit &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Dehiscent fruit &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Blossom-end rot &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Sunscald &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Tomato Virus &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Gray mold &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Tomato ulcer &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Anthracnose &
  Fungi \\ \hline
S45 &
  Custom &
  Sugar beets &
  Cercospora Leaf Spot &
  Fungi \\ \hline
\multirow{7}{*}{S46} &
  \multirow{7}{*}{Custom} &
  \multirow{7}{*}{Tea Leaf} &
  White Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Birds eye spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Red leaf spot &
  Alga \\ \cline{4-5} 
 &
   &
   &
  Gray blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Anthracnose &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Brown Blight &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Algal leaf spot &
  Alga \\ \hline
S47 &
  Custom &
  Corn &
  Northen leaf blight &
  Fungi \\ \hline
S49 &
  Custom &
  Citrus &
  Citrus Canker &
  Bacterial \\ \hline
\multirow{23}{*}{S50} &
  \multirow{23}{*}{Custom} &
  \multirow{23}{*}{Citrus} &
  Ceratitis capitata &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Diaphorina citri Kuwayama &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Anoplophora chinensis &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Halyomorpha halys &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Nezara viridula &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Othreis fullonica &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Papilio demodocus &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Metcalfa pruinosa (Say) &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Planococcus citri &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Toxoptera citricida &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Hemiptera: Coccidae &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Thaumatotibia leucotreta &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Root Weevil &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Scudderia furcata &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Cicadoidea &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Cornu aspersum &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Homalodisca vitripennis &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Colletotrichum gloeosporioides &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Xanthomonas axonopodis &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Diaporthe citri &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Elsinoë fawcettii &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Liriomyza brassicae &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Capnodium spp &
  Fungi \\ \hline
\multirow{10}{*}{S52} &
  \multirow{10}{*}{Custom} &
  \multirow{10}{*}{Tea Leaf} &
  Locusta migratoria &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Parasa lepida &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Gypsy moth larva &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Empoasca flavescens &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Spodoptera exigua &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Chrysochus chinensis &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Laspeyresia pomonella larva &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Spodoptera exigua larva &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Atractomorpha sinensis &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Laspeyresia pomonella &
  Plague \\ \hline
\multirow{84}{*}{S53,S109,S120} &
  \multirow{32}{*}{Flavia Dataset} &
  Phyllostachys edulis (Carr.) Houz. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Aesculus chinensis &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Berberis anhweiensis Ahrendt &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Cercis chinensis &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Indigofera tinctoria L. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Acer Palmatum &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Phoebe nanmu &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Kalopanax septemlobus &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Cinnamomum japonicum Sieb. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Koelreuteria paniculata Laxm. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Ilex macrocarpa Oliv. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Pittosporum tobira (Thunb.) Ait. f. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Chimonanthus praecox L. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Cinnamomum camphora &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Viburnum awabuki K.Koch &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Osmanthus fragrans Lour. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Cedrus deodara (Roxb.) G. Don &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Ginkgo biloba L. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Lagerstroemia indica (L.) Pers. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Nerium oleander L. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Podocarpus macrophyllus &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Prunus serrulata Lindl. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Ligustrum lucidum Ait. f. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Tonna sinensis M. Roem. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Prunus persica (L.) Batsch &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Manglietia fordiana Oliv. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Acer buergerianum Miq. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Mahonia bealei (Fortune) Carr. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Magnolia grandiflora L. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Populus canadensis Moench &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Liriodendron chinense &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Citrus reticulata Blanco &
  N/A &
  N/A \\ \cline{2-5} 
 &
  \multirow{37}{*}{UCI Leaf Dataset} &
  Quercus suber &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Salix atrocinerea &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Populus nigra &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Alnus sp &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Quercus robur &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Crataegus monogyna &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Ilex aquifolium &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Nerium oleander L. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Betula pubescens &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Tilia tomentosa &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Acer palmaturu &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Celtis sp &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Corylus avellana &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Castanea sativa &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Populus alba &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Acer negundo &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Taxus bacatta &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Polypodium vulgare &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Pinus sp &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Fraxinus sp &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Primula vulgaris &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Erodium sp &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Bougainvillea sp &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Arisarum vulgare &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Euonymus japonicus &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Ilex perado ssp azorica &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Magnolia soulangeana &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Buxus sempervirens &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Urtica dioica &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Podocarpus sp &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Acca sellowiana &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Hydrangea sp &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Pseudosasa japonica &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Magnolia grandiflora L. &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Geranium sp &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Aesculus californica &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Chelidonium majus &
  N/A &
  N/A \\ \cline{2-5} 
 &
  \multirow{15}{*}{Swedish Leaf Dataset} &
  Ulmus carpinifolia &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Acer &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Salix aurita &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Quercus &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Alnus incana &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Betula pubescens &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Salix alba ‘Sericea’ &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Populus tremula &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Ulmus glabra &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Sorbus aucuparia &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Salix sinerea &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Populus &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Tilia &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Sorbus intermedia &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Fagus silvatica &
  N/A &
  N/A \\ \hline
\multirow{12}{*}{S54} &
  \multirow{12}{*}{VOAI UAV Dataset} &
  Adenanthera pavonina Linn &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Blechnum orientale Linn &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Psychotria serpens Linn &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Carmona microphylla (Lam) &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Dicranopteris dichotoma (Thunb) &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Eucalyptus citriodora Hook &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Photinia serrulata Lindl &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Pinus massoniana Lamb &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Withered dicranopteris dichotoma &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Withered Mosla chinensis Maxim &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Miscanthus sinensis Anderss &
  N/A &
  N/A \\ \cline{3-5} 
 &
   &
  Acacia confusa Merr &
  N/A &
  N/A \\ \hline
\multirow{3}{*}{S58} &
  \multirow{3}{*}{Custom} &
  \multirow{3}{*}{Tomato} &
  Tomato Leaf Miner &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Phoma Rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Target Leaf Spot &
  Fungi \\ \hline
\multirow{10}{*}{S64} &
  \multirow{10}{*}{Custom PDDS} &
  \multirow{3}{*}{Apple} &
  Scab &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Black Rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Ceder Rust &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{3}{*}{Corn} &
  Cercospora leaf spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Common rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Northen leaf blight &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{4}{*}{Tomato} &
  Early Blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Leaf Mold &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Septoria leaf spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Target Leaf Spot &
  Fungi \\ \hline
S65 &
  Saiama Research Center &
  Cucumbers &
  N/A &
  N/A \\ \hline
\multirow{6}{*}{S69} &
  \multirow{6}{*}{Custom} &
  \multirow{4}{*}{Mango} &
  Bacterial Canker &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Mildew Mango &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Phoma Blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Red Rust &
  Alga \\ \cline{3-5} 
 &
   &
  \multirow{2}{*}{Groundnut} &
  Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Bud Necrosis &
  Virus \\ \hline
S70 &
  Custom &
  Pepper &
  Tomato spotted wilt virus &
  Virus \\ \hline
\multirow{8}{*}{S71} &
  \multirow{8}{*}{Custom} &
  \multirow{8}{*}{Corn} &
  Curvularia Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Dwarf Mosaic &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Gray Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Northen leaf blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Brown Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Round Spot &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Southern Blight &
  Fungi \\ \hline
\multirow{3}{*}{S74} &
  \multirow{3}{*}{Custom} &
  \multirow{3}{*}{Apple} &
  Apple Marssonina blotch (AMB) &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Young Leaf &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Nutritional Deficiency &
  Abiotic \\ \hline
\multirow{9}{*}{S75} &
  \multirow{9}{*}{Custom} &
  \multirow{9}{*}{Tomato} &
  Leaf Mold &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Gray Mold &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Canker &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Plague &
  N/A \\ \cline{4-5} 
 &
   &
   &
  Miner &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  White Fly &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Yellow leaf curl &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Nutritional execess &
  Abiotic \\ \hline
\multirow{3}{*}{S77} &
  \multirow{3}{*}{Custom} &
  \multirow{3}{*}{Wheat} &
  Rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Septoria leaf spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Tan Spot &
  Fungi \\ \hline
S79 &
  Custom &
  Citrus &
  Yellowing &
  N/A \\ \hline
S80 &
  Custom &
  Corn &
  N/A &
  N/A \\ \hline
S82 &
  Custom &
  Radish &
  Fusarium wilt &
  Fungi \\ \hline
\multirow{32}{*}{S83} &
  \multirow{32}{*}{Pest Image Dataset} &
  \multirow{32}{*}{N/A} &
  Anomala corpulenta &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Motsehulsiy &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Papilio xuthus Linnaeus &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Gryllotalpa &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Erthesina fullo &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Apriona germari &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Lebeda nobilis Walker &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Papilio bianor &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Ctenuchidae &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Gongy10pus adyposus &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Platylomia piel Kato &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Stichophthalma louisa &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Anoplophora chinensis &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Eurydema dominulus &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Pieris rapae crucivora &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Nezara viridula &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Linnaeus &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Parnara guttata &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Bremer et Grey &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Dichocrocis punctiferalis &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Guenée &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Ostrinia nubilalis &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Gryllulus &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Grasshopper &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Pergesa elpenorlewisi &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Henosepilachna &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Vigintioctopunctata &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Prosopocoilas gracilis &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Coccinella septempunctata &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Paratenosera seu Hierodula &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Dragonfly &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Tettigoniidae &
  Plague \\ \hline
\multirow{8}{*}{S84} &
  \multirow{8}{*}{Custom} &
  \multirow{8}{*}{Soybean} &
  Bacterial Blight &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Septoria Brown Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Frogeye Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Herbicide Injury &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Iron Deficiency Chorosis &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Potassium Deficiency &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Bacterial Pustule &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Sudden Death Syndrome &
  Fungi \\ \hline
\multirow{2}{*}{S85} &
  \multirow{2}{*}{CASC-IFW} &
  \multirow{2}{*}{Apple} &
  Apple Rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Apple Scab &
  Fungi \\ \hline
\multirow{6}{*}{S86} &
  \multirow{6}{*}{AES-CD9214 Dataset} &
  \multirow{3}{*}{Rice} &
  Sheath blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Rice Blast &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Rice flax spot &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{3}{*}{Cucumbers} &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Downy mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Target Leaf Spot &
  Fungi \\ \hline
\multirow{13}{*}{S87} &
  \multirow{13}{*}{Custom} &
  \multirow{13}{*}{Rice} &
  Leptocorisa acuta &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Locusta migratoria &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Nephotettix virescens &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Nilaparvata lugens &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Pomacea canaliculata egg &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Pomacea canaliculata adult &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Pycularia oryzae leaf &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Pycularia oryzae neck panicle &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Sogatella furcifera &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Stemborer adult &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Stemborer larva &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Tungro leaf &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Xanthomonas oryzae &
  Bacterial \\ \hline
S88 &
  Custom &
  Banana &
  Fusarium oxysporum f. sp. &
  Fungi \\ \hline
\multirow{4}{*}{S89} &
  \multirow{4}{*}{Custom} &
  \multirow{4}{*}{Cucumbers} &
  Anthracnose &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Downy mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Target Leaf Spot &
  Fungi \\ \hline
\multirow{3}{*}{S90} &
  \multirow{3}{*}{Custom} &
  \multirow{3}{*}{Rice} &
  Golden Apple Snail &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Tungro leaf &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Black Bug &
  Plague \\ \hline
\multirow{9}{*}{S91} &
  \multirow{9}{*}{Custom} &
  \multirow{9}{*}{Rice} &
  Bacterial Leaf Blight &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Brown Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Brown Plant Hopper &
  Plague \\ \cline{4-5} 
 &
   &
   &
  False smut &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Stemborer adult &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Hispa &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Neck Blast &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Sheath Blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Sheath Rot &
  Fungi \\ \hline
\multirow{4}{*}{S92} &
  \multirow{4}{*}{Custom} &
  \multirow{4}{*}{Potato} &
  Black Scurf &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Silver Scurf &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Common Scab &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Black Dot &
  Fungi \\ \hline
\multirow{3}{*}{S94} &
  \multirow{3}{*}{TRES Taiwan Tea Research} &
  \multirow{3}{*}{Tea Leaf} &
  Brown Blight &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Blister Blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Algal leaf spot &
  Alga \\ \hline
S95 &
  Custom UAV &
  Rice &
  N/A &
  N/A \\ \hline
\multirow{5}{*}{S96} &
  \multirow{5}{*}{Custom} &
  \multirow{5}{*}{Corn} &
  Corn Leaf spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Small Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Leaf Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Brown Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Streak and round spot &
  Virus \\ \hline
S97 &
  Custom &
  Grape &
  Esca (Black measles) &
  Fungi \\ \hline
\multirow{8}{*}{S98} &
  \multirow{8}{*}{Custom} &
  \multirow{8}{*}{Cucumbers} &
  Melon yellow spot virus &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Zucchini yellow mosaic virus &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Cucurbit chlorotic yellows virus &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Cucumber mosaic virus &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Papaya ring spot virus &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Watermelon mosaic virus &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Green mottle mosaic Virus &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Downy mildew &
  Fungi \\ \hline
\multirow{10}{*}{S100} &
  \multirow{10}{*}{Custom} &
  \multirow{10}{*}{Rice} &
  bacterial wilt &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  seeding blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  bacterial sheath rot &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Bacterial Leaf Blight &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Sheath Rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Sheath Blight &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  bakanae disease &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Brown Spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  False smut &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Rice Blast &
  Fungi \\ \hline
\multirow{7}{*}{S102} &
  \multirow{7}{*}{Custom} &
  \multirow{7}{*}{Tomato} &
  Nutritional excess &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Whitefly &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Leaf Miner &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Canker &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Gray mold &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Leaf mold &
  Fungi \\ \hline
S103 &
  Custom &
  Maize &
  Northern leaf blight (NLB) &
  Fungi \\ \hline
\multirow{4}{*}{S104} &
  \multirow{4}{*}{Custom} &
  \multirow{4}{*}{Strawberry} &
  Gray mold rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Fusarium wilt &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Anthracnos &
  Fungi \\ \hline
\multirow{5}{*}{S106} &
  \multirow{5}{*}{Custom} &
  \multirow{5}{*}{Cassava} &
  Cassava mosaic disease &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Cassava brown streak disease &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Green mite damage &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Red mite damage &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Brown leaf spot &
  Fungi \\ \hline
S107 &
  Custom &
  Apple &
  Abiotic disturb &
  Abiotic \\ \hline
\multirow{4}{*}{S109} &
  Middle European Wood &
  Diverse &
  N/A &
  N/A \\ \cline{2-5} 
 &
  Austrian Federal Forest (AFF) &
  Diverse &
  N/A &
  N/A \\ \cline{2-5} 
 &
  Foliage Leaf Dataset &
  Diverse &
  N/A &
  N/A \\ \cline{2-5} 
 &
  Leafsnap Dataset &
  Diverse &
  N/A &
  N/A \\ \hline
S111 &
  BjfuGloxinia &
  Flowers &
  N/A &
  N/A \\ \hline
S112 &
  Custom &
  Radish &
  Fusarium wilt of radish &
  Fungi \\ \hline
\multirow{4}{*}{S113} &
  \multirow{4}{*}{Custom} &
  \multirow{4}{*}{Apple} &
  Mosaic &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Brown spot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Rust &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Alternaria leaf spot &
  Fungi \\ \hline
\multirow{17}{*}{S115} &
  \multirow{17}{*}{Custom} &
  \multirow{3}{*}{Pear} &
  Porosity &
  NA \\ \cline{4-5} 
 &
   &
   &
  Erwinia amylovora &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Venturia &
  Fungi \\ \cline{3-5} 
 &
   &
  Cherry &
  Porosity &
  NA \\ \cline{3-5} 
 &
   &
  \multirow{3}{*}{Peach} &
  Porosity &
  NA \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Taphrina deformans &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{4}{*}{Apple} &
  Erwinia amylovora &
  Bacterial \\ \cline{4-5} 
 &
   &
   &
  Venturia &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Rust &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{2}{*}{Pair} &
  Gymnosporangium sabinae &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Gray leaf spot &
  Fungi \\ \cline{3-5} 
 &
   &
  \multirow{4}{*}{Grapevine} &
  Wilt &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Mites &
  Plague \\ \cline{4-5} 
 &
   &
   &
  Powdery mildew &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Downy mildew &
  Fungi \\ \hline
\multirow{4}{*}{S116} &
  \multirow{4}{*}{Custom} &
  \multirow{4}{*}{Apple} &
  Scab skin &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Black rot &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Scar skin &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Ring spot &
  Fungi \\ \hline
\multirow{5}{*}{S118} &
  \multirow{5}{*}{Custom} &
  \multirow{5}{*}{Apple} &
  Potassium deficiency &
  Abiotic \\ \cline{4-5} 
 &
   &
   &
  Magnesium deficiency &
  NA \\ \cline{4-5} 
 &
   &
   &
  Scab damage &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Glomerella stain &
  Fungi \\ \cline{4-5} 
 &
   &
   &
  Herbicide damage &
  NA \\ \hline
\multirow{7}{*}{S119} &
  \multirow{7}{*}{Custom} &
  \multirow{7}{*}{Cucumbers} &
  Melon yellow spot virus: MYSV &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Zucchini yellow mosaic virus: ZYMV &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Cucurbit clorotic yellows virus: CCYV &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Cucumber mosaic virus: CMV &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Papaya ring spot virus: PRSV &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Watermelon mosaic virus: WMV &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Green mottle mosaic virus &
  Virus \\ \hline
\multirow{2}{*}{S121} &
  \multirow{2}{*}{Custom} &
  \multirow{2}{*}{Cumcumber} &
  Melon yellow spot virus: MYSV &
  Virus \\ \cline{4-5} 
 &
   &
   &
  Zucchini yellow mosaic virus: ZYMV &
  Virus \\ \hline
\end{longtable}
